Directed $k$-Disjoint Shortest Paths in Polynomial Time

The $k$-Disjoint Shortest Paths problem asks for pairwise vertex-disjoint shortest paths connecting $k$ prescribed terminal pairs in a graph with positive edge weights. Eilam-Tzoreff [DAM 1998] asked whether it is polynomial-time solvable for every fixed $k$. Lochet [SODA 2021] answered this for undirected graphs, while for directed graphs it has remained open for every $k\ge3$. We give a polynomial-time algorithm for directed graphs and every fixed $k$, resolving this open problem for all graphs.

==> figures/passing.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  vx/.style={circle,fill=black,draw=black,inner sep=1.4pt},
  wt/.style={rectangle,draw=black,line width=0.7pt,inner sep=3pt},
  pp/.style={line width=0.8pt}]
\newcommand{\passcross}[2]{\draw[pp] (#1-0.09,#2-0.09) -- (#1+0.09,#2+0.09) (#1-0.09,#2+0.09) -- (#1+0.09,#2-0.09);}
\begin{scope}
\draw[dsp path,DSPBlue] (-3.0,2.25) -- (-1.05,2.55) -- (-0.35,2.66) -- (0.35,2.77) -- (1.05,2.88) -- (3.0,3.2);
\foreach \p in {(-3.0,2.25),(-1.05,2.55),(-0.35,2.66),(0.35,2.77),(1.05,2.88),(3.0,3.2)} \node[vx,DSPBlue] at \p {};
\foreach \p in {(-1.05,2.55),(-0.35,2.66),(0.35,2.77),(1.05,2.88)} \node[wt] at \p {};
\node[DSPBlue,above] at (2.6,3.2) {\(X_l\)};
\draw[dsp path,DSPOrange,dashed] (-3.0,0.2) -- (-0.7,0.45) -- (0,0.55) -- (0.7,0.65) -- (3.0,0.9);
\foreach \p in {(-3.0,0.2),(3.0,0.9)} \node[vx,DSPOrange] at \p {};
\foreach \p in {(-0.7,0.45),(0,0.55),(0.7,0.65)} \node[vx] at \p {};
\node[below=2pt] at (0,0.55) {\(v\)};
\node[DSPOrange,below] at (2.6,0.85) {\(X_i\)};
\foreach \x/\y/\yy in {-0.7/0.45/2.605,0/0.55/2.715,0.7/0.65/2.825} {
  \draw[densely dotted,line width=0.7pt] (\x,\y) -- (\x,\yy);
  \passcross{\x}{\yy}
}
\draw[densely dashed,gray,line width=0.8pt] (-3.1,1.25) .. controls (-1,1.75) and (1,1.75) .. (3.1,1.45);
\node[gray] at (-2.55,1.62) {cut};
\end{scope}
\begin{scope}[xshift=7.3cm]
\draw[dsp path,DSPBlue] (-3.0,2.25) -- (-1.05,2.55) -- (-0.35,2.66) -- (0.35,2.77) -- (1.05,2.88) -- (3.0,3.2);
\foreach \p in {(-3.0,2.25),(-1.05,2.55),(-0.35,2.66),(0.35,2.77),(1.05,2.88),(3.0,3.2)} \node[vx,DSPBlue] at \p {};
\foreach \p in {(-0.35,2.66),(0.35,2.77)} \node[wt] at \p {};
\node[above=3pt] at (-0.42,2.66) {\(z\)};
\node[above=3pt] at (0.42,2.77) {\(z'\)};
\node[DSPBlue,above] at (2.6,3.2) {\(X_l\)};
\draw[dsp path,DSPOrange,dashed] (-3.0,0.2) -- (-0.7,0.45) -- (0,0.55) -- (0.7,0.65) -- (3.0,0.9);
\foreach \p in {(-3.0,0.2),(3.0,0.9)} \node[vx,DSPOrange] at \p {};
\foreach \p in {(-0.7,0.45),(0,0.55),(0.7,0.65)} \node[vx] at \p {};
\node[below=2pt] at (0,0.55) {\(v\)};
\node[DSPOrange,below] at (2.6,0.85) {\(X_i\)};
\draw[densely dotted,line width=0.7pt] (0,0.55) -- (0,2.715) node[pos=0.72,right] {\(d\)};
\passcross{0}{2.715}
\node[right=2pt] at (0.05,2.45) {\(\hat v_l\)};
\draw[densely dashed,gray] (0,0.55) circle (1.0);
\node[gray] at (-1.85,-0.3) {radius \(d/k\)};
\draw[densely dashed,gray,line width=0.8pt] (-3.1,1.25) .. controls (-1,1.75) and (1,1.75) .. (3.1,1.45);
\end{scope}
\end{tikzpicture}


==> figures/shells.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\begin{scope}
\clip (-6.2,-2.7) rectangle (6.2,2.7);
\begin{scope}
\clip (0,0) circle (1.5);
\draw[gray!70,very thin,xshift=0.07cm,yshift=0.11cm,step=0.3] (-2,-2) grid (2,2);
\end{scope}
\begin{scope}[even odd rule]
\clip (0,0) circle (3.1) (0,0) circle (1.5);
\draw[gray!70,very thin,xshift=0.2cm,yshift=0.13cm,step=0.6] (-4.2,-4.2) grid (4.2,4.2);
\end{scope}
\begin{scope}[even odd rule]
\clip (0,0) circle (5.6) (0,0) circle (3.1);
\draw[gray!70,very thin,xshift=0.35cm,yshift=0.25cm,step=1.2] (-7.2,-7.2) grid (7.2,7.2);
\fill[DSPOrange!45] (3.95,0.25) rectangle (5.15,1.45);
\draw[DSPOrange,line width=0.9pt] (3.95,0.25) rectangle (5.15,1.45);
\end{scope}
\draw[line width=0.8pt] (0,0) circle (1.5);
\draw[line width=0.8pt] (0,0) circle (3.1);
\draw[line width=0.8pt] (0,0) circle (5.6);
\fill[DSPBlue!35] (0,0) circle (0.42);
\draw[DSPBlue,line width=0.9pt] (0,0) circle (0.42);
\fill (0,0) circle (1.3pt);
\end{scope}
\node[fill=white,inner sep=1.5pt] at (0,0.82) {\(Y^*\)};
\node[inner sep=1.5pt] at (4.55,0.85) {\(Y\)};
\node[fill=white,inner sep=1.5pt] at (-1.06,-1.06) {\(r_0\)};
\node[fill=white,inner sep=1.5pt] at (-2.19,-2.19) {\(r_1\)};
\node[fill=white,inner sep=1.5pt] at (-5.32,-1.75) {\(r_2\)};
\node[fill=white,inner sep=1.5pt] at (0.85,-0.75) {\(V_0\)};
\node[fill=white,inner sep=1.5pt] at (1.9,-1.3) {\(V_1\)};
\node[fill=white,inner sep=1.5pt] at (4.1,-1.5) {\(V_2\)};
\end{tikzpicture}

